Time-Optimal Collision Avoidance Via a Greedy Polynomial Backward Sweep

Spacecraft collision avoidance for low-thrust satellites often requires determining not only how to maneuver, but also how late a maneuver can begin while still ensuring safety. This paper presents a greedy time-optimal (GTO) backward-sweep method to find the latest maneuver initiation time. The method starts from the nominal time of closest approach and iteratively propagates the maneuver backward in time, selecting at each step the thrust direction that locally minimizes the chosen danger metric. Differential algebra is used to efficiently propagate state sensitivities and update the time of closest approach online. The method is tested on a large dataset of conjunctions, using both miss distance and probability of collision as safety metrics. The approach achieves accurate results and only a small loss of optimality relative to an optimal-control benchmark, while retaining runtimes suitable for on-board implementation.

==> Figures/back_sweep.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,465); %set diagram left start at 0, and has height of 465

%Curve Lines [id:da21576238178241247] 
\draw [color={rgb, 255:red, 181; green, 180; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (200.2,96.12) .. controls (248.12,56.98) and (336.07,57.05) .. (362.07,64.33) ;
%Curve Lines [id:da6573173507261615] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (83.2,260.6) .. controls (87.2,222.57) and (116.2,177.77) .. (123.2,171.77) ;
%Curve Lines [id:da3345138434919753] 
\draw [color={rgb, 255:red, 181; green, 180; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (123.2,171.77) .. controls (151.2,125.48) and (185.2,100.48) .. (201.2,94.12) ;
%Curve Lines [id:da6178164412208768] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (133.2,179.6) .. controls (155.2,143.48) and (204.01,105.48) .. (209.51,104.37) ;
%Curve Lines [id:da3267693582426323] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (218.2,121.6) .. controls (243.2,97.48) and (319.12,85.98) .. (345.2,90.87) ;
%Curve Lines [id:da9016425214993257] 
\draw [color={rgb, 255:red, 181; green, 180; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (207.7,104.37) .. controls (249.12,72.98) and (325.07,71.33) .. (354.07,75.33) ;
%Curve Lines [id:da5960502686129694] 
\draw    (83.2,260.6) .. controls (108.2,185.6) and (206.2,81.6) .. (355.2,106.6) ;
%Shape: Circle [id:dp2122043574151815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.39,171.77) .. controls (121.39,172.77) and (122.2,173.58) .. (123.2,173.58) .. controls (124.2,173.58) and (125.01,172.77) .. (125.01,171.77) .. controls (125.01,170.77) and (124.2,169.96) .. (123.2,169.96) .. controls (122.2,169.96) and (121.39,170.77) .. (121.39,171.77) -- cycle ;
%Straight Lines [id:da8192761940382773] 
\draw [color={rgb, 255:red, 15; green, 95; blue, 190 }  ,draw opacity=1 ][line width=1.5]    (77.2,258.6) -- (88.2,262.6) ;
%Straight Lines [id:da6221143913663746] 
\draw [color={rgb, 255:red, 15; green, 95; blue, 190 }  ,draw opacity=1 ][line width=1.5]    (129.2,176.6) -- (138.2,183.87) ;
%Straight Lines [id:da4697824845551042] 
\draw [color={rgb, 255:red, 15; green, 95; blue, 190 }  ,draw opacity=1 ][line width=1.5]    (215.2,116.4) -- (221.2,125.87) ;
%Straight Lines [id:da13132237388056678] 
\draw [color={rgb, 255:red, 15; green, 95; blue, 190 }  ,draw opacity=1 ][line width=1.5]    (338.2,97.38) -- (336.2,109.87) ;
%Straight Lines [id:da3288221841508988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (138.2,183.87) -- (123.2,171.77) ;
%Straight Lines [id:da7433560318055211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (201.2,94.12) -- (221.2,125.87) ;
%Straight Lines [id:da996297780858675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (345.2,90.87) -- (343.2,104.87) ;
%Shape: Circle [id:dp7816028850851366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.89,104.37) .. controls (205.89,105.37) and (206.7,106.18) .. (207.7,106.18) .. controls (208.7,106.18) and (209.51,105.37) .. (209.51,104.37) .. controls (209.51,103.37) and (208.7,102.56) .. (207.7,102.56) .. controls (206.7,102.56) and (205.89,103.37) .. (205.89,104.37) -- cycle ;
%Shape: Circle [id:dp5771717165250005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.39,90.87) .. controls (343.39,91.87) and (344.2,92.68) .. (345.2,92.68) .. controls (346.2,92.68) and (347.01,91.87) .. (347.01,90.87) .. controls (347.01,89.87) and (346.2,89.06) .. (345.2,89.06) .. controls (344.2,89.06) and (343.39,89.87) .. (343.39,90.87) -- cycle ;
%Shape: Circle [id:dp1600134021844214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.39,94.31) .. controls (199.39,95.31) and (200.2,96.12) .. (201.2,96.12) .. controls (202.2,96.12) and (203.01,95.31) .. (203.01,94.31) .. controls (203.01,93.31) and (202.2,92.5) .. (201.2,92.5) .. controls (200.2,92.5) and (199.39,93.31) .. (199.39,94.31) -- cycle ;
%Shape: Circle [id:dp3956058726796269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.26,74.52) .. controls (352.26,75.52) and (353.07,76.33) .. (354.07,76.33) .. controls (355.07,76.33) and (355.88,75.52) .. (355.88,74.52) .. controls (355.88,73.53) and (355.07,72.72) .. (354.07,72.72) .. controls (353.07,72.72) and (352.26,73.53) .. (352.26,74.52) -- cycle ;
%Shape: Circle [id:dp5805084359062241] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.26,64.33) .. controls (360.26,65.33) and (361.07,66.14) .. (362.07,66.14) .. controls (363.07,66.14) and (363.88,65.33) .. (363.88,64.33) .. controls (363.88,63.33) and (363.07,62.52) .. (362.07,62.52) .. controls (361.07,62.52) and (360.26,63.33) .. (360.26,64.33) -- cycle ;
%Straight Lines [id:da8167282696295243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (354.07,75.33) -- (349.07,105.33) ;
%Straight Lines [id:da19499090007013375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (362.07,64.33) -- (355.2,106.6) ;

% Text Node
\draw (71.33,264.67) node [anchor=north west][inner sep=0.75pt]    {$\vec{x}_{N-3}$};
% Text Node
\draw (89.33,251.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 15; green, 95; blue, 190 }  ,opacity=1 ]  {$t_{N-3}$};
% Text Node
\draw (142.33,174.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 15; green, 95; blue, 190 }  ,opacity=1 ]  {$t_{N-2}$};
% Text Node
\draw (220.2,121.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 15; green, 95; blue, 190 }  ,opacity=1 ]  {$t_{N-1}$};
% Text Node
\draw (325.33,109.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 15; green, 95; blue, 190 }  ,opacity=1 ]  {$t_{N}$};
% Text Node
\draw (111.33,212.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\vec{u}_{N-3}$};
% Text Node
\draw (183.33,144.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\vec{u}_{N-2}$};
% Text Node
\draw (273.33,111.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\vec{u}_{N-1}$};
% Text Node
\draw (88.33,153.67) node [anchor=north west][inner sep=0.75pt]    {$\delta \vec{x}_{N-2}$};
% Text Node
\draw (166.33,75.67) node [anchor=north west][inner sep=0.75pt]    {$\delta \vec{x}_{N-1}$};
% Text Node
\draw (347.33,46.67) node [anchor=north west][inner sep=0.75pt]    {$\delta \vec{x}_{N}$};


\end{tikzpicture}

